Neural Network Preconditioning: A Case Study for the Solution of the Parametric Helmholtz Equation

This work presents a hybrid numerical approach for solving linear systems arising from the discretization of the two-dimensional parametric Helmholtz equation. A convolutional neural network based on the U-Net architecture is trained in an self-supervised manner (i.e., without explicitly generating reference solutions) to approximate the inverse of the discretized Helmholtz operator, using a loss function involving the residual norm of the linear system. The trained network is used as a nonlinear preconditioner within the flexible GMRES (FGMRES) algorithm. Numerical experiments show that while the neural network is not accurate enough to act as a standalone solver, it significantly improves the convergence of FGMRES when employed as a preconditioner. The neural preconditioner demonstrates robust performance and generalization capabilities with respect to variations in the velocity field and the domain size. Comparisons with algebraic preconditioners, based on LU factorizations of approximations of the original system matrices, indicate the superior efficiency of the neural approach under equivalent conditions. We believe that the proposed method is not tied to a specific neural architecture and can be extended to other parametric PDEs.

==> fig_nn_loss.tex <==
\begin{tikzpicture}%
  \node[rectangle, draw, inner ysep=10pt] (nn) {$\NN$};
  \node[left=16pt of nn, yshift=8pt] (b) {$b$};
  \node[left=16pt of nn, yshift=-8pt] (c) {$c$};
  \node[right=16pt of nn] (uhat) {$\hat{x}_\theta = \NN(b,c)$};
  \node[rectangle, draw, inner ysep=6pt, right=16pt of uhat] (A) {$A(\cdot)$};
  \node[right=16pt of A] (bhat) {$\hat{b}_\theta = A(c)\hat{x}_\theta$};
  \node[rectangle, draw, inner ysep=6pt, right=16pt of bhat] (loss) {loss};
  \node[right=16pt of loss] (L) {$\loss=\dfrac{\|b - \hat{b}_\theta \|_2^2}{\|b\|_2^2}$};

  \draw[->] (b) -- (b-|nn.west);
  \draw[->] (c) -- (c-|nn.west);
  \draw[->] (nn) -- (uhat);
  \draw[->] (uhat) -- (A);
  \draw[->] (A) -- (bhat);
  \draw[->] (bhat) -- (loss);
  \draw[->] (loss) -- (L);
  \draw[->] (b) -- ++(0pt,16pt) coordinate (bb) -- (bb-|loss) -- (loss);
  \draw[->] (c) -- ++(0pt,-16pt) coordinate (cc) -- (cc-|A) -- (A);
\end{tikzpicture}


==> fig_pml.tex <==
\begin{tikzpicture}[x=8pt,y=8pt]%
\node[rectangle, draw=black, line width=1.5pt, fill=gray!20, fit={(0,0)(20,20)}, inner sep=0pt] {};
\node[rectangle, draw=black, line width=1pt, fill=white, fit={(2,2)(18,18)}, inner sep=0pt] {$\Oinner$};
\node at (10, 19) {$\Opml$};
\draw[dashed, line width=.5pt] (-4,20) -- (2,20);
\draw[dashed, line width=.5pt] (-2,18) -- (2,18);
\draw[dashed, line width=.5pt] (-4,0) -- (2,0);
\draw[<->, line width=1pt] (-1,18) -- node[midway, left]{$\ell$} (-1,20) ;
\draw[<->, line width=1pt] (-3,0) -- node[midway, left]{$2L$} (-3,20); 
\end{tikzpicture}

==> fig_unet.tex <==
\begin{tikzpicture}%
%%%%%%%%%%% LEVEL 0 %%%%%%%%%%%
% input image
\node[unet img in, minimum width=4pt, minimum height=\hzero] (img-in) {};
\imglab{img-in}{3}{$N \times N$}
% in layer
\node[unet arrow in, right=5pt of img-in] (arr-in) {in};
% image after input layer
\node[unet img enc, minimum width=\clength, minimum height=\hzero, right=5pt of arr-in] (img-enc-00) {};
\imglab{img-enc-00}{32}{}
% trans layer
\node[unet arrow enc, right=5pt of img-enc-00] (arr-trans-0) {enc};
% image after trans layer
\node[unet img enc, minimum width=\clength, minimum height=\hzero, right=5pt of arr-trans-0] (img-enc-01) {};
\imglab{img-enc-01}{32}{}
% down layer
\node[unet arrow updown, below=5pt of img-enc-01.south, anchor=west, rotate=-90] (arr-down-0) {};
%%%%%%%%%%% LEVEL 1 %%%%%%%%%%%
% image after down layer
\node[unet img enc, minimum width=\clength, minimum height=\hone, below=15pt of arr-down-0.east, anchor=north] (img-enc-10) {};
\imglab{img-enc-10}{32}{$(N/2)^2$}
% trans layer
\node[unet arrow enc, right=5pt of img-enc-10] (arr-trans-1) {enc};
% image after trans layer
\node[unet img enc, minimum width=\clength, minimum height=\hone, right=5pt of arr-trans-1] (img-enc-11) {};
\imglab{img-enc-11}{32}{}
% down layer
\node[unet arrow updown, below=5pt of img-enc-11.south, anchor=west, rotate=-90] (arr-down-1) {};
%%%%%%%%%%% LEVEL 2 %%%%%%%%%%%
% image after down layer
\node[unet img enc, minimum width=\clength, minimum height=\htwo, below=15pt of arr-down-1.east, anchor=north] (img-enc-20) {};
\imglab{img-enc-20}{32}{$(N/4)^2$}
% trans layer
\node[unet arrow enc, right=5pt of img-enc-20] (arr-trans-2) {enc};
% image after trans layer
\node[unet img enc, minimum width=\clength, minimum height=\htwo, right=5pt of arr-trans-2] (img-enc-21) {};
\imglab{img-enc-21}{32}{}
% down layer
\node[unet arrow updown, below=5pt of img-enc-21.south, anchor=west, rotate=-90] (arr-down-2) {};
%%%%%%%%%%% LEVEL 3 %%%%%%%%%%%
% image after down layer
\node[unet img enc, minimum width=\clength, minimum height=\hthree, below=15pt of arr-down-2.east, anchor=north] (img-enc-30) {};
\imglab{img-enc-30}{32}{$(N/8)^2$}
% trans layer
\node[unet arrow enc, right=5pt of img-enc-30] (arr-trans-3) {enc};
% image after trans layer
\node[unet img enc, minimum width=\clength, minimum height=\hthree, right=5pt of arr-trans-3] (img-enc-31) {};
\imglab{img-enc-31}{32}{}
% down layer
\node[unet arrow updown, below=5pt of img-enc-31.south, anchor=west, rotate=-90] (arr-down-3) {};
%%%%%%%%%%% LEVEL 4 (BOTTLENECK) %%%%%%%%%%%
% image after down layer
\node[unet img enc, minimum width=\clength, minimum height=\hfour, below=15pt of arr-down-3.east, anchor=north] (img-enc-40) {};
\imglab{img-enc-40}{32}{$(N/16)^2$}
% bot layer
\node[unet arrow bot, right=5pt of img-enc-40] (arr-bot) {bot};
% image after bot layer
\node[unet img dec, minimum width=\clength, minimum height=\hfour, right=5pt of arr-bot] (img-dec-41) {};
\imglab{img-dec-41}{32}{}
% up layer
\node[unet arrow updown, above=15pt of img-dec-41.north, anchor=west, rotate=90] (arr-up-3) {};
%%%%%%%%%%% LEVEL 3 %%%%%%%%%%%
% image after up layer
\node[unet img dec, minimum width=\clength, minimum height=\hthree, above=5pt of arr-up-3.east, anchor=south] (img-dec-30) {};
% image from skip connection
\node[unet img enc, minimum width=\clength, minimum height=\hthree, left=1pt of img-dec-30] (img-skip-3) {};
\node[unet img concat, fit=(img-dec-30) (img-skip-3)] (img-concat-3) {};
\draw[unet skip] (img-enc-31.center) -- (img-skip-3.center);
\node[unet txt, above=0pt of img-concat-3] {64};
% trans layer
\node[unet arrow concat, right=5pt of img-concat-3] (arr-trans-dec-3) {dec};
% image after trans layer
\node[unet img dec, minimum width=\clength, minimum height=\hthree, right=5pt of arr-trans-dec-3] (img-dec-31) {};
\imglab{img-dec-31}{32}{}
% up layer
\node[unet arrow updown, above=15pt of img-dec-31.north, anchor=west, rotate=90] (arr-up-2) {};
%%%%%%%%%%% LEVEL 2 %%%%%%%%%%%
% image after up layer
\node[unet img dec, minimum width=\clength, minimum height=\htwo, above=5pt of arr-up-2.east, anchor=south] (img-dec-20) {};
% image from skip connection
\node[unet img enc, minimum width=\clength, minimum height=\htwo, left=1pt of img-dec-20] (img-skip-2) {};
\node[unet img concat, fit=(img-dec-20) (img-skip-2)] (img-concat-2) {};
\draw[unet skip] (img-enc-21.center) -- (img-skip-2.center);
\node[unet txt, above=0pt of img-concat-2] {64};
% trans layer
\node[unet arrow concat, right=5pt of img-concat-2] (arr-trans-dec-2) {dec};
% image after trans layer
\node[unet img dec, minimum width=\clength, minimum height=\htwo, right=5pt of arr-trans-dec-2] (img-dec-21) {};
\imglab{img-dec-21}{32}{}
% up layer
\node[unet arrow updown, above=15pt of img-dec-21.north, anchor=west, rotate=90] (arr-up-1) {};
%%%%%%%%%%% LEVEL 1 %%%%%%%%%%%
% image after up layer
\node[unet img dec, minimum width=\clength, minimum height=\hone, above=5pt of arr-up-1.east, anchor=south] (img-dec-10) {};
% image from skip connection
\node[unet img enc, minimum width=\clength, minimum height=\hone, left=1pt of img-dec-10] (img-skip-1) {};
\node[unet img concat, fit=(img-dec-10) (img-skip-1)] (img-concat-1) {};
\draw[unet skip] (img-enc-11.center) -- (img-skip-1.center);
\node[unet txt, above=0pt of img-concat-1] {64};
% trans layer
\node[unet arrow concat, right=5pt of img-concat-1] (arr-trans-dec-1) {dec};
% image after trans layer
\node[unet img dec, minimum width=\clength, minimum height=\hone, right=5pt of arr-trans-dec-1] (img-dec-11) {};
\imglab{img-dec-11}{32}{}
% up layer
\node[unet arrow updown, above=15pt of img-dec-11.north, anchor=west, rotate=90] (arr-up-0) {};
%%%%%%%%%%% LEVEL 0 %%%%%%%%%%%
% image after up layer
\node[unet img dec, minimum width=\clength, minimum height=\hzero, above=5pt of arr-up-0.east, anchor=south] (img-dec-00) {};
% image from skip connection
\node[unet img enc, minimum width=\clength, minimum height=\hzero, left=1pt of img-dec-00] (img-skip-0) {};
\node[unet img concat, fit=(img-dec-00) (img-skip-0)] (img-concat-0) {};
\draw[unet skip] (img-enc-01.center) -- (img-skip-0.center);
\node[unet txt, above=0pt of img-concat-0] {64};
% trans layer
\node[unet arrow concat, right=5pt of img-concat-0] (arr-trans-dec-0) {dec};
% image after trans layer
\node[unet img dec, minimum width=\clength, minimum height=\hzero, right=5pt of arr-trans-dec-0] (img-dec-01) {};
\imglab{img-dec-01}{32}{}
% output layer
\node[unet arrow out, right=5pt of img-dec-01] (arr-out) {out};
% output image
\node[unet img out, minimum width=2pt, minimum height=\hzero, right=5pt of arr-out] (img-out) {};
\imglab{img-out}{2}{$N \times N$}
\end{tikzpicture}%
